Microscopic origin of field-induced multiferroicity in Ni3TeO6

The continued demand for smaller, faster, and more energy-efficient technologies has driven condensed-matter research towards materials combining multiple responses within a single phase. Particularly interesting examples are multiferroic materials featuring cross-couplings between order parameters. Ni3TeO6 is a prominent member of this material class, exhibiting a hysteresis-free transition under magnetic field which simultaneously affects the magnetic structure, electric polarization, and phonon frequencies. Here, we uncover the microscopic origin of this multiferroic transition using a combination of neutron scattering techniques. We establish the presence of a finite Dzyaloshinskii-Moriya exchange term giving rise to non-reciprocal, chiral spin waves which soften in magnetic field. Their condensation alters the magnetic structure which controls the electric polarization and drives an ionic displacement, thereby coupling the magnetic, electric, and lattice degrees of freedom. Our study demonstrates that neutron scattering is a powerful technique to elucidate microscopic interactions in multiferroic materials, informing the design of next-generation electronic devices.

==> svg-inkscape/Chirality_IN20_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Chirality_IN20_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34444444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.60981051,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.66783337,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.72585623,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.78387909,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.84190194,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.89992481,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.95794769,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2.25\end{tabular}}}}%
    \put(0.79525158,0.0147784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.59626981,0.05315923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.59626981,0.10428951){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.59626981,0.1554198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.59626981,0.2065501){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.59626981,0.25768037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.59626981,0.30881067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.54912805,0.17167927){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.1111405,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.17798711,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.24483373,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.31168034,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.37852697,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.44537357,0.03729876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.00\end{tabular}}}}%
    \put(0.27157238,0.0147784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.07259062,0.06384592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.07259062,0.12200118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.07259062,0.18015646){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.07259062,0.23831174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.07259062,0.296467){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.01385025,0.17167927){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.0171362,0.31973156){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.55435609,0.31973156){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.49335794,0.31850258){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{x}^{+-}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.49335794,0.29164068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{x}^{-+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Chirality_IN20_svg-tex.pdf}}%
    \put(0.49335794,0.26638979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{ch}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/HRPT_Combined_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HRPT_Combined_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73684211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.57051972,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.63849439,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.70646906,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.77444373,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.84241841,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.91039305,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.74895324,0.02319722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Temperature [K]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.54548065,0.06413598){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.54548065,0.11573167){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.54548065,0.16732736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.54548065,0.21892307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}110\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.54548065,0.27051877){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.54548065,0.32211447){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}130\end{tabular}}}}%
    \put(0.50602367,0.20783499){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Angle [deg]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.70602601,0.22568544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_3$-O$_1$-Ni$_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.70602601,0.2040949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_3$-O$_1$-Ni$_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.70602601,0.18250435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_2$-O$_1$-Ni$_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.84763785,0.22568544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_3$-O$_2$-Ni$_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.84763785,0.2040949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_3$-O$_2$-Ni$_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.84763785,0.18250435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_2$-O$_2$-Ni$_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.14026042,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.20545678,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.27065312,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.33584947,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.40104584,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.46624219,0.04375771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.30580863,0.02319722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Temperature [K]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.12194954,0.10598162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.0005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.12194954,0.17620198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.12194954,0.24642235){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.12194954,0.31664272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0010\end{tabular}}}}%
    \put(0.04255372,0.20783499){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta$z\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.43840268,0.32833284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Te\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.43840268,0.30674455){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.43840268,0.28515625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_3$\end{tabular}}}}%
    \put(0.06011836,0.35046182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.49801319,0.35046182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.19784495,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.29706259,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.39628022,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.49549787,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.59471549,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.69393314,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.79315079,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.89236844,0.38742912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.47770584,0.37007557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2$\theta$ [deg]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.40139764){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.43795726){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.47451688){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.51107651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.54763613){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.58419576){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.62075537){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.15107287,0.657315){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12500\end{tabular}}}}%
    \put(0.09081533,0.54988772){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.57169901,0.66196579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.57169901,0.64317942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.78930204,0.64073367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vanadium\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.789026,0.66128918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NiO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.62649258,0.66134132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_3$TeO$_6$ Magnetic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{HRPT_Combined_svg-tex.pdf}}%
    \put(0.62711705,0.64224941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ni$_3$TeO$_6$ Nuclear\end{tabular}}}}%
    \put(0.07033202,0.68000201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/IN5WithTheory_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IN5WithTheory_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54444444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.16023044,0.05454737){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.28562116,0.05454737){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.42249936,0.05454737){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.54831042,0.05454737){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.67412147,0.05454737){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.31985836,0.01239429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(-1, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.07874857){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.13780018){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.19685182){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.25590345){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.31495509){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.37400673){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.43305836){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.11653853,0.49210999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.04209163,0.20628484){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.79810316,0.08369829){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.79810316,0.16161382){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.79810316,0.23952939){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.79810316,0.31744495){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.79810316,0.3953605){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{IN5WithTheory_svg-tex.pdf}}%
    \put(0.79810316,0.47327605){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.91241657,0.29290472){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{IN5WithTheory_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/Ma02CAMEA_export_titles_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ma02CAMEA_export_titles_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.43307087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22303024)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.43872889,0.01471866){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.48946263,0.01471866){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.54019638,0.01471866){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.59093012,0.01471866){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.64166386,0.01471866){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.69239761,0.01471866){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-5.0\end{tabular}}}}%
    \put(0.56753218,-0.00114621){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.43546901,0.04400818){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.43546901,0.0772257){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.43546901,0.11044323){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.43546901,0.14366075){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.43546901,0.17687827){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.43546901,0.21009579){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.42082875,0.12075374){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.56271467,0.21395825){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mu_0H$ = 1.5 T\end{tabular}}}}%
    \put(0.70697578,0.20622911){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.73196783,0.0146348){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.78270157,0.0146348){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.83343531,0.0146348){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.88416905,0.0146348){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.93490279,0.0146348){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.98563655,0.0146348){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-5.0\end{tabular}}}}%
    \put(0.86077111,-0.00123008){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.72870794,0.04392431){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.72870794,0.07714184){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.72870794,0.11035936){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.72870794,0.14357688){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.72870794,0.1767944){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.72870794,0.21001192){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.71406768,0.12066988){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.85711152,0.21395825){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mu_0H$ = -1.5 T\end{tabular}}}}%
    \put(0.4094245,0.20622911){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.04035475,0.01607571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.09108849,0.01607571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.14182223,0.01607571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.19255597,0.01607571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.24328971,0.01607571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.29402347,0.01607571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-5.0\end{tabular}}}}%
    \put(0.16915803,0.00021083){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.03709486,0.04536523){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.03709486,0.07858275){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.03709486,0.11180028){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.03709486,0.1450178){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.03709486,0.17823532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.03709486,0.21145284){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.02245461,0.12211079){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.15792249,0.21656498){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mu_0H$ = 0 T\end{tabular}}}}%
    \put(0.01533583,0.20622911){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.34287773,0.01960566){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.34287773,0.05414949){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.34287773,0.08869334){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.34287773,0.12323718){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.34287773,0.15778102){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
    \put(0.34287773,0.19232486){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.38834509,0.11235727){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Ma02CAMEA_export_titles_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/PolarizedTASP_combined_export_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PolarizedTASP_combined_export_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26315789)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.08400032,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.16784105,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.25168177,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0.16784105,0.01443213){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.06821447,0.05284298){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.06821447,0.11051073){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.06821447,0.16817849){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.06821447,0.22584625){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.03253907,0.14617399){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.16784105,0.24478678){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S_x^{+0}(\mathbf{Q}, \hbar\omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.29683516,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.38067588,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.4645166,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0.38067588,0.01443213){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.38067588,0.24478678){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S_x^{-0}(\mathbf{Q}, \hbar\omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.66630988,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.75015063,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.83399131,0.03284504){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0.75015062,0.01443213){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.65052405,0.05284298){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.65052405,0.11051073){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.65052405,0.16817849){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.65052405,0.22584625){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.61484864,0.14617395){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.75015063,0.24478678){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M_{ch}(\mathbf{Q}, \hbar\omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.51756064,0.0470762){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.51756064,0.08398356){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.51756064,0.12089093){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.51756064,0.1577983){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.51756064,0.19470566){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.51756064,0.23161303){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.56613893,0.14617398){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.88424914,0.04702723){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.8842503,0.09309285){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.8842503,0.13914548){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.8842503,0.18519811){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.88424914,0.23146065){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.95076674,0.14617401){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{PolarizedTASP_combined_export_svg-tex.pdf}}%
    \put(0.02435841,0.23974568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.60728696,0.23974568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.27541104,0.23974568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/TAS_MagnonGapInField_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TAS_MagnonGapInField_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52222222)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.1298111,0.05082906){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.19751753,0.05082906){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.26522397,0.05082906){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.3329304,0.05082906){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.39728403,0.05082906){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.24829736,0.0140784){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mu_0H$ [T]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.08808877,0.14624833){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.08808877,0.23030912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.08808877,0.31436995){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.08808877,0.39843076){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.08808877,0.48249158){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0.02502068,0.2762574){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.45374945,0.04995655){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.51722422,0.04995655){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.58069902,0.04995655){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.64417378,0.04995655){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.70764857,0.04995655){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0.60608894,0.0140784){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mu_0H$ [T]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.55619495,0.1926867){\color[rgb]{0.97647059,0.97647059,0.97647059}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0 ,0, 1.5+$\delta$)\end{tabular}}}}%
    \put(0.29596675,0.1926867){\color[rgb]{0.97647059,0.97647059,0.97647059}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, 1.5-$\delta$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.13094297,0.48495116){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.72145852,0.48495116){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.8460006,0.08713301){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.8460006,0.16504855){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.8460006,0.24296411){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.8460006,0.32087966){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.8460006,0.39879521){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{TAS_MagnonGapInField_svg-tex.pdf}}%
    \put(0.8460006,0.47671076){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.96031401,0.29633944){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{TAS_MagnonGapInField_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/Theory_Predictions_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Theory_Predictions_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{711.49606299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19631475)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.47431043,0.1865872){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M_ {ch}$\end{tabular}}}}%
    \put(0.69158005,0.17576483){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.37831118,0.01946077){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.41934285,0.01946077){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.46039408,0.01946077){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.50140619,0.01946077){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.5423005,0.01946077){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.58346954,0.01946077){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-5.0\end{tabular}}}}%
    \put(0.48248276,0.00397568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.37504849,0.03334974){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.37497891,0.07033489){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.3750351,0.10742642){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.3747498,0.14454942){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.3750105,0.18146727){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.35666382,0.10874316){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.72865917,0.01851632){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.77160228,0.01871312){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.81464379,0.01881152){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.85710252,0.01871312){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.90005681,0.01879463){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.83283075,0.00332025){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(-1, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.70915682,0.03106182){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.70915682,0.07313476){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.70915682,0.11548088){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.70817283,0.15770351){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.69253509,0.10656753){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.81300494,0.1865872){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mu_0H$ = 9.75 T\end{tabular}}}}%
    \put(0.34822646,0.17611968){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.03286991,0.01880534){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.07390158,0.01880534){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.11453354,0.01880534){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.15596492,0.01880534){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.19643996,0.01880534){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.23802828,0.01880534){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-5.0\end{tabular}}}}%
    \put(0.13704149,0.00332025){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(0, 0, $l$) [r.l.u.]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.02960722,0.03269431){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.02953764,0.06961358){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.02959383,0.10668864){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.02930853,0.14382811){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.02956923,0.18081184){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.01241681,0.10808773){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\hbar\omega$ [meV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.12795458,0.1865872){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mu_0H$ = 0 T\end{tabular}}}}%
    \put(0.00841902,0.17611968){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.27753989,0.02518517){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.27753989,0.05312301){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.27753989,0.08106086){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.27753989,0.10899871){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.27753989,0.13693656){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.27753989,0.1648744){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.31630401,0.10019943){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.9572354,0.02518517){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.9572354,0.05312301){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.9572354,0.08106086){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.9572354,0.10899871){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.9572354,0.13693656){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.9572354,0.1648744){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.99600122,0.10019794){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.61827942,0.02518517){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.61827942,0.05312301){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.61827942,0.08106086){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.61827942,0.10899871){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.61827942,0.13693656){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{Theory_Predictions_svg-tex.pdf}}%
    \put(0.61827942,0.1648744){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.66302114,0.10019943){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Int [arb. unit]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{Theory_Predictions_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ZEBRA_Ni3TeO6_Iobs_vs_Icalc_linear_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZEBRA_Ni3TeO6_Iobs_vs_Icalc_linear_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.0103031)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZEBRA_Ni3TeO6_Iobs_vs_Icalc_linear_svg-tex.pdf}}%
    \put(0.03235602,1.34123447){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Int$_{obs}$ [arb. unit]\end{tabular}}}}}%
    \put(0.02798295,0.35229529){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Int$_{obs}$ [arb. unit]\end{tabular}}}}}%
    \put(0.39282282,1.07625677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Int$_{calc}$ [arb. unit]\end{tabular}}}}%
    \put(0.32171834,0.09613019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Int$_{calc}$ [arb. unit]\end{tabular}}}}%
    \put(0.62349202,1.25423011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nuclear\end{tabular}}}}%
    \put(0.62625802,1.2056267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(h, h, \bar{l})$ reflections\end{tabular}}}}%
    \put(0.58117019,0.22287931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(h, h, \bar{l})$ reflections\end{tabular}}}}%
    \put(0.07778987,1.33484067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.06356447,1.52293211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.48423194,1.12991953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.06198387,1.70628167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.66101703,1.13401665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.06040327,1.88647008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.85010922,1.13487281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.19317368,1.93862984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$ = 143\\$R_1$ = 0.177\\GoF = 1.80\end{tabular}}}}%
    \put(0.18129115,0.95435125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$ = 137\\$R_1$ = 0.128\\GoF = 1.21\end{tabular}}}}%
    \put(0.31254469,1.13190567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.12520788,1.15307173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.14849699,1.1365165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.12156178,0.17723907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.14961992,0.15103316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09918019,0.27742032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.09855282,0.37462732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.33208338,0.15168771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.10004781,0.47446687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.07663399,0.57167867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\\\end{tabular}}}}%
    \put(0.51535265,0.15168771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\\\end{tabular}}}}%
    \put(0.07663399,0.66992789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}125\end{tabular}}}}%
    \put(0.07663399,0.76582586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.71062927,0.15168771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.07663399,0.8648751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}175\end{tabular}}}}%
    \put(0.0787114,0.9618202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.90848213,0.15166996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.58705694,0.2876942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Magnetic, $\mathbf{Q}_{AFM}$\end{tabular}}}}%
    \put(0.03718595,1.01299697){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.0242024,1.98269391){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
  \end{picture}%
\endgroup%

